Causal graph rewriting

We introduce causal graph rewriting, a model of computation in which local rules are applied on directed acyclic graphs in an asynchronous manner. The non-determinism arising from asynchrony is disciplined by the oriented edges, which must be understood as both computational dependencies and locality constraints---and are themselves subject to the rewriting. We illustrate the model through two examples: a particle system, and a time-dilation example---reminiscent of general relativity. We study the well-definedness and properties of induced subgraphs and graph composition, which isolate and recombine the region affected by a rewrite. We then study locality with respect to these constructions, showing how a local rewrite preserves positions, borders, and context. Our main result concerns sequential composition: locality extends from single rule applications to arbitrary valid sequences, as any local rule is automatically $*$-local and $*$-extensive. We also formalise and prove the simulation of any one-dimensional cellular automaton.

==> figs/Dynamic_ex1_1.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,312); %set diagram left start at 0, and has height of 312

%Straight Lines [id:da31266284920326015] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (276,176) -- (321.96,104.74) ;
\draw [shift={(324.67,100.53)}, rotate = 122.82] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da6000014607679953] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (176,176) -- (126.52,104.64) ;
\draw [shift={(123.67,100.53)}, rotate = 55.26] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da23980577524431224] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (116,284) -- (162.19,202.88) ;
\draw [shift={(164.67,198.53)}, rotate = 119.66] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da5924796984949414] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (226,274) -- (189.91,202) ;
\draw [shift={(187.67,197.53)}, rotate = 63.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da011317727745331463] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (335,285) -- (291.05,203.93) ;
\draw [shift={(288.67,199.53)}, rotate = 61.54] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da4717201885296691] 
\draw [line width=2.25]    (226,274) -- (264.27,204.09) ;
\draw [shift={(266.67,199.7)}, rotate = 118.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Circle [id:dp5783264829424493] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (320,285) .. controls (320,276.72) and (326.72,270) .. (335,270) .. controls (343.28,270) and (350,276.72) .. (350,285) .. controls (350,293.28) and (343.28,300) .. (335,300) .. controls (326.72,300) and (320,293.28) .. (320,285) -- cycle ;
%Shape: Circle [id:dp8522703935818895] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (102,284) .. controls (102,276.27) and (108.27,270) .. (116,270) .. controls (123.73,270) and (130,276.27) .. (130,284) .. controls (130,291.73) and (123.73,298) .. (116,298) .. controls (108.27,298) and (102,291.73) .. (102,284) -- cycle ;
%Shape: Circle [id:dp9199962548033975] 
\draw  [color={rgb, 255:red, 38; green, 105; blue, 185 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (200,274) .. controls (200,259.64) and (211.64,248) .. (226,248) .. controls (240.36,248) and (252,259.64) .. (252,274) .. controls (252,288.36) and (240.36,300) .. (226,300) .. controls (211.64,300) and (200,288.36) .. (200,274) -- cycle ;
%Shape: Circle [id:dp8720081319840817] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (152,176) .. controls (152,162.75) and (162.75,152) .. (176,152) .. controls (189.25,152) and (200,162.75) .. (200,176) .. controls (200,189.25) and (189.25,200) .. (176,200) .. controls (162.75,200) and (152,189.25) .. (152,176) -- cycle ;
%Shape: Circle [id:dp7746563124151986] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (252,176) .. controls (252,162.75) and (262.75,152) .. (276,152) .. controls (289.25,152) and (300,162.75) .. (300,176) .. controls (300,189.25) and (289.25,200) .. (276,200) .. controls (262.75,200) and (252,189.25) .. (252,176) -- cycle ;
%Shape: Circle [id:dp4773411620799337] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (100,85) .. controls (100,76.72) and (106.72,70) .. (115,70) .. controls (123.28,70) and (130,76.72) .. (130,85) .. controls (130,93.28) and (123.28,100) .. (115,100) .. controls (106.72,100) and (100,93.28) .. (100,85) -- cycle ;
%Shape: Circle [id:dp6273790851820112] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (320,85) .. controls (320,76.72) and (326.72,70) .. (335,70) .. controls (343.28,70) and (350,76.72) .. (350,85) .. controls (350,93.28) and (343.28,100) .. (335,100) .. controls (326.72,100) and (320,93.28) .. (320,85) -- cycle ;
%Straight Lines [id:da016950653711970576] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=3]    (176,152) -- (176,200) ;
%Straight Lines [id:da16234765169325704] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=3]    (276,152) -- (276,200) ;
%Straight Lines [id:da5263792924069687] 
\draw [color={rgb, 255:red, 74; green, 107; blue, 226 }  ,draw opacity=1 ][line width=3]    (226,250) -- (226,298) ;

% Text Node
\draw (250,288.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFfour]  {$\mathbf{u=t.x}$};
% Text Node
\draw (130,165) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFfour]  {$\mathbf{v}$};
% Text Node
\draw (300,165) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFfour]  {$\mathbf{w}$};
% Text Node
\draw (200,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFfourp,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:r$};
% Text Node
\draw (230,200.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFfourp,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:l$};
% Text Node
\draw (246,232.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFfourp,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:r$};
% Text Node
\draw (184,232.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFfourp,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:l$};
% Text Node
\draw (181,162) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\sizeFfours i}}};
% Text Node
\draw (261,162) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\sizeFfours j}}};


\end{tikzpicture}


==> figs/Dynamic_ex1_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,312); %set diagram left start at 0, and has height of 312

%Straight Lines [id:da689820091827636] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (276,176) -- (323.91,103.6) ;
\draw [shift={(326.67,99.43)}, rotate = 123.49] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da5615656234025901] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (176,176) -- (118.13,103.9) ;
\draw [shift={(115,100)}, rotate = 51.25] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da5294644826116897] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (116,284) -- (162.14,205.08) ;
\draw [shift={(164.67,200.77)}, rotate = 120.31] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da09578319313201666] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (276,176) -- (239.95,105.88) ;
\draw [shift={(237.67,101.43)}, rotate = 62.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da5711535243211222] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (335,285) -- (292.34,204.42) ;
\draw [shift={(290,200)}, rotate = 62.1] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da1946296690938386] 
\draw [line width=2.25]    (176,176) -- (212.32,107.85) ;
\draw [shift={(214.67,103.43)}, rotate = 118.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Circle [id:dp46382987581547097] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (320,285) .. controls (320,276.72) and (326.72,270) .. (335,270) .. controls (343.28,270) and (350,276.72) .. (350,285) .. controls (350,293.28) and (343.28,300) .. (335,300) .. controls (326.72,300) and (320,293.28) .. (320,285) -- cycle ;
%Shape: Circle [id:dp25942065691629834] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (102,284) .. controls (102,276.27) and (108.27,270) .. (116,270) .. controls (123.73,270) and (130,276.27) .. (130,284) .. controls (130,291.73) and (123.73,298) .. (116,298) .. controls (108.27,298) and (102,291.73) .. (102,284) -- cycle ;
%Shape: Circle [id:dp7850284268573571] 
\draw  [color={rgb, 255:red, 38; green, 105; blue, 185 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (200,76) .. controls (200,61.64) and (211.64,50) .. (226,50) .. controls (240.36,50) and (252,61.64) .. (252,76) .. controls (252,90.36) and (240.36,102) .. (226,102) .. controls (211.64,102) and (200,90.36) .. (200,76) -- cycle ;
%Shape: Circle [id:dp7875239694099034] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (152,176) .. controls (152,162.75) and (162.75,152) .. (176,152) .. controls (189.25,152) and (200,162.75) .. (200,176) .. controls (200,189.25) and (189.25,200) .. (176,200) .. controls (162.75,200) and (152,189.25) .. (152,176) -- cycle ;
%Shape: Circle [id:dp7520891553861704] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (252,176) .. controls (252,162.75) and (262.75,152) .. (276,152) .. controls (289.25,152) and (300,162.75) .. (300,176) .. controls (300,189.25) and (289.25,200) .. (276,200) .. controls (262.75,200) and (252,189.25) .. (252,176) -- cycle ;
%Shape: Circle [id:dp5758317941853831] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (100,85) .. controls (100,76.72) and (106.72,70) .. (115,70) .. controls (123.28,70) and (130,76.72) .. (130,85) .. controls (130,93.28) and (123.28,100) .. (115,100) .. controls (106.72,100) and (100,93.28) .. (100,85) -- cycle ;
%Shape: Circle [id:dp9275668755152789] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (320,85) .. controls (320,76.72) and (326.72,70) .. (335,70) .. controls (343.28,70) and (350,76.72) .. (350,85) .. controls (350,93.28) and (343.28,100) .. (335,100) .. controls (326.72,100) and (320,93.28) .. (320,85) -- cycle ;
%Straight Lines [id:da04033480781109289] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=3]    (176,152) -- (176,200) ;
%Straight Lines [id:da06904754870979479] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=3]    (276,152) -- (276,200) ;
%Straight Lines [id:da9215063024182079] 
\draw [color={rgb, 255:red, 74; green, 107; blue, 226 }  ,draw opacity=1 ][line width=3]    (226,50) -- (226,98) ;

% Text Node
\draw (241,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFfour]  {$\mathbf{( t+1) .x}$};
% Text Node
\draw (130,165) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFfour]  {$\mathbf{v}$};
% Text Node
\draw (300,165) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFfour]  {$\mathbf{w}$};
% Text Node
\draw (251,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFfourp,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:r$};
% Text Node
\draw (179,101.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFfourp,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:l$};
% Text Node
\draw (195,141.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFfourp,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:r$};
% Text Node
\draw (236,141.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFfourp,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:l$};
% Text Node
\draw (231,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\sizeFfours i}}};
% Text Node
\draw (211,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\sizeFfours j}}};


\end{tikzpicture}


==> figs/Dynamic_ex2_1.tex <==
\begin{tikzpicture}

%VERTICES

\redcellinternal{5}{5}{u};
\emptycell{1}{9}{setBorder}{v};
\emptycell{9}{13}{setBorder}{w};

%EDGES

\edge{u}{v}{myblack};
\edge{u}{w}{myblack};

%TEXT %\scalefont{2.5}

\draw (6,4) node[right]{{\sizeFsix $t.x$}};
\draw (2.25,9) node[right]{{\sizeFsix $v$}};
\draw (6.5,13.5) node[right]{{\sizeFsix $w$}};

\draw (1.5,9) node {{\sizeFsixs $i$}};
\draw (8.5,13) node {{\sizeFsixs $j$}};

\draw (3.25,5.5) node[color = darkport] {{\sizeFsixp $:l$}};
\draw (6.75,6.5) node[color = darkport]  {{\sizeFsixp $:r$}};
\draw (3,8) node[color = darkport]  {{\sizeFsixp $:r$}};
\draw (7,11) node[color = darkport] {{\sizeFsixp $:l$}};

\end{tikzpicture}

==> figs/Dynamic_ex2_2.tex <==
\begin{tikzpicture}

%VERTICES

\greencellinternal{5}{13}{u};
\emptycell{1}{9}{setBorder}{v};
\emptycell{9}{13}{setBorder}{w};

%EDGES

\edge{v}{u}{myblack};
\edge{u}{w}{myblack};

%TEXT %\scalefont{2.5}

\draw (1,15) node[right]{{\sizeFsix $(t+1).x$}};
\draw (1.75,8) node[right]{{\sizeFsix $v$}};
\draw (8.5,11) node[right]{{\sizeFsix $w$}};

%\draw (1.5,9) node {{\sizeFsixs $i$}};
%\draw (8.5,13) node {{\sizeFsixs $j$}};

\draw (3,10.25) node[color = darkport] {{\sizeFsixp $:l$}};
\draw (6.5,13.5) node[color = darkport]  {{\sizeFsixp $:r$}};
\draw (3,12) node[color = darkport]  {{\sizeFsixp $:r$}};
\draw (7.5,12.25) node[color = darkport] {{\sizeFsixp $:l'$}};

\end{tikzpicture}

==> figs/Dynamic_ex2_3.tex <==
\begin{tikzpicture}

%VERTICES

\greencellinternal{5}{5}{u};
\emptycell{1}{9}{setBorder}{v};
\emptycell{9}{9}{setBorder}{w};

%EDGES

\edge{u}{v}{myblack};
\edge{u}{w}{myblack};

%TEXT %\scalefont{2.5}

\draw (6,4) node[right]{{\sizeFsix $u=t.x$}};
\draw (2.25,9) node[right]{{\sizeFsix $v$}};
\draw (6.25,9) node[right]{{\sizeFsix $w$}};

\draw (1.5,9) node {{\sizeFsixs $i$}};
\draw (8.5,9) node {{\sizeFsixs $j$}};

\draw (3.25,5.5) node[color = darkport] {{\sizeFsixp $:l$}};
\draw (6.5,5.5) node[color = darkport]  {{\sizeFsixp $:r$}};
\draw (3,8) node[color = darkport]  {{\sizeFsixp $:r$}};
\draw (6.75,8) node[color = darkport] {{\sizeFsixp $:l$}};

\end{tikzpicture}

==> figs/Dynamic_ex2_4.tex <==
\begin{tikzpicture}

%VERTICES

\redcellinternal{5}{13}{u};
\emptycell{1}{9}{setBorder}{v};
\emptycell{9}{9}{setBorder}{w};

%EDGES

\edge{v}{u}{myblack};
\edge{w}{u}{myblack};

%TEXT %\scalefont{2.5}

\draw (6,13.5) node[right]{{\sizeFsix $(t+1).x$}};
\draw (2.25,9) node[right]{{\sizeFsix $v$}};
\draw (6.25,9) node[right]{{\sizeFsix $w$}};

\draw (1.5,9) node {{\sizeFsixs $i$}};
\draw (8.5,9) node {{\sizeFsixs $j$}};

\draw (3,10.25) node[color = darkport] {{\sizeFsixp $:r$}};
\draw (6.75,10.25) node[color = darkport]  {{\sizeFsixp $:l$}};
\draw (3,12) node[color = darkport]  {{\sizeFsixp $:l$}};
\draw (6.75,12) node[color = darkport] {{\sizeFsixp $:r$}};

\end{tikzpicture}

==> figs/Induced_subgraph_1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,312); %set diagram left start at 0, and has height of 312

%Straight Lines [id:da006076172788554324] 
\draw [line width=2.25]    (220,185) -- (155,185) ;
\draw [shift={(150,185)}, rotate = 360] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da9427679372526456] 
\draw [line width=2.25]    (100,285) -- (165,285) ;
\draw [shift={(170,285)}, rotate = 180] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da3053547048924985] 
\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (135,170) -- (87.91,104.07) ;
\draw [shift={(85,100)}, rotate = 54.46] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da07898649264243718] 
\draw [line width=2.25]    (185,270) -- (137.91,204.07) ;
\draw [shift={(135,200)}, rotate = 54.46] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da6885992751563419] 
\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (235,170) -- (187.91,104.07) ;
\draw [shift={(185,100)}, rotate = 54.46] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da37379453049535494] 
\draw [line width=2.25]    (285,270) -- (237.91,204.07) ;
\draw [shift={(235,200)}, rotate = 54.46] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da5483691007548878] 
\draw [line width=2.25]    (185,270) -- (232.09,204.07) ;
\draw [shift={(235,200)}, rotate = 125.54] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da38967403263107525] 
\draw [line width=2.25]    (235,170) -- (282.09,104.07) ;
\draw [shift={(285,100)}, rotate = 125.54] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Circle [id:dp2683748824167219] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (170,285) .. controls (170,276.72) and (176.72,270) .. (185,270) .. controls (193.28,270) and (200,276.72) .. (200,285) .. controls (200,293.28) and (193.28,300) .. (185,300) .. controls (176.72,300) and (170,293.28) .. (170,285) -- cycle ;
%Shape: Circle [id:dp5756000109789217] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (70,285) .. controls (70,276.72) and (76.72,270) .. (85,270) .. controls (93.28,270) and (100,276.72) .. (100,285) .. controls (100,293.28) and (93.28,300) .. (85,300) .. controls (76.72,300) and (70,293.28) .. (70,285) -- cycle ;
%Shape: Circle [id:dp11221956174907122] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (270,285) .. controls (270,276.72) and (276.72,270) .. (285,270) .. controls (293.28,270) and (300,276.72) .. (300,285) .. controls (300,293.28) and (293.28,300) .. (285,300) .. controls (276.72,300) and (270,293.28) .. (270,285) -- cycle ;
%Shape: Circle [id:dp4345523891066313] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (120,185) .. controls (120,176.72) and (126.72,170) .. (135,170) .. controls (143.28,170) and (150,176.72) .. (150,185) .. controls (150,193.28) and (143.28,200) .. (135,200) .. controls (126.72,200) and (120,193.28) .. (120,185) -- cycle ;
%Shape: Circle [id:dp1573965799231728] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (220,185) .. controls (220,176.72) and (226.72,170) .. (235,170) .. controls (243.28,170) and (250,176.72) .. (250,185) .. controls (250,193.28) and (243.28,200) .. (235,200) .. controls (226.72,200) and (220,193.28) .. (220,185) -- cycle ;
%Shape: Circle [id:dp39702060276476947] 
\draw  [color=border  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (170,85) .. controls (170,76.72) and (176.72,70) .. (185,70) .. controls (193.28,70) and (200,76.72) .. (200,85) .. controls (200,93.28) and (193.28,100) .. (185,100) .. controls (176.72,100) and (170,93.28) .. (170,85) -- cycle ;
%Shape: Circle [id:dp01297082093593771] 
\draw  [color=border  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (70,85) .. controls (70,76.72) and (76.72,70) .. (85,70) .. controls (93.28,70) and (100,76.72) .. (100,85) .. controls (100,93.28) and (93.28,100) .. (85,100) .. controls (76.72,100) and (70,93.28) .. (70,85) -- cycle ;
%Shape: Circle [id:dp4122806456108977] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (270,85) .. controls (270,76.72) and (276.72,70) .. (285,70) .. controls (293.28,70) and (300,76.72) .. (300,85) .. controls (300,93.28) and (293.28,100) .. (285,100) .. controls (276.72,100) and (270,93.28) .. (270,85) -- cycle ;

% Text Node
\draw (81,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwo]  {$\mathbf{t_{0} .x_{0}}$};
% Text Node
\draw (201,252.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwo]  {$\mathbf{t_{1} .x_{1}}$};
% Text Node
\draw (301,252.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwo]  {$\mathbf{t_{2} .x_{2}}$};
% Text Node
\draw (141,145.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwo]  {$\mathbf{t_{4} .x_{4}}$};
% Text Node
\draw (261,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwo]  {$\mathbf{t_{3} .x_{3}}$};
% Text Node
\draw (102,88.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwo]  {$\mathbf{t_{5} .x_{5}}$};
% Text Node
\draw (202,88.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwo]  {$\mathbf{t_{6} .x_{6}}$};
% Text Node
\draw (301,95.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwo]  {$\mathbf{t_{7} .x_{7}}$};
% Text Node
\draw (279,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (201,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (102,288.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (99,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (69,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (169,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (279,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (249,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (251,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:b$};
% Text Node
\draw (199,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:c$};
% Text Node
\draw (137,288.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:b$};
% Text Node
\draw (151,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:b$};
% Text Node
\draw (161,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:c$};
% Text Node
\draw (198,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:d$};
% Text Node
\draw (151,252.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:c$};


\end{tikzpicture}


==> figs/Induced_subgraph_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,312); %set diagram left start at 0, and has height of 312

%Straight Lines [id:da25778108431329194] 
\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (222,185) -- (157,185) ;
\draw [shift={(152,185)}, rotate = 360] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da5330872910763639] 
\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (237,170) -- (189.91,104.07) ;
\draw [shift={(187,100)}, rotate = 54.46] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da739612951368901] 
\draw [line width=2.25]    (287,270) -- (239.91,204.07) ;
\draw [shift={(237,200)}, rotate = 54.46] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da39963266218894833] 
\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (187,270) -- (234.09,204.07) ;
\draw [shift={(237,200)}, rotate = 125.54] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da5285703650861084] 
\draw [line width=2.25]    (237,170) -- (284.09,104.07) ;
\draw [shift={(287,100)}, rotate = 125.54] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Circle [id:dp8817091719855964] 
\draw  [color=border  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (172,285) .. controls (172,276.72) and (178.72,270) .. (187,270) .. controls (195.28,270) and (202,276.72) .. (202,285) .. controls (202,293.28) and (195.28,300) .. (187,300) .. controls (178.72,300) and (172,293.28) .. (172,285) -- cycle ;
%Shape: Circle [id:dp7569884782316096] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (272,285) .. controls (272,276.72) and (278.72,270) .. (287,270) .. controls (295.28,270) and (302,276.72) .. (302,285) .. controls (302,293.28) and (295.28,300) .. (287,300) .. controls (278.72,300) and (272,293.28) .. (272,285) -- cycle ;
%Shape: Circle [id:dp24488145344431256] 
\draw  [color=border  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (122,185) .. controls (122,176.72) and (128.72,170) .. (137,170) .. controls (145.28,170) and (152,176.72) .. (152,185) .. controls (152,193.28) and (145.28,200) .. (137,200) .. controls (128.72,200) and (122,193.28) .. (122,185) -- cycle ;
%Shape: Circle [id:dp8886770338580505] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (222,185) .. controls (222,176.72) and (228.72,170) .. (237,170) .. controls (245.28,170) and (252,176.72) .. (252,185) .. controls (252,193.28) and (245.28,200) .. (237,200) .. controls (228.72,200) and (222,193.28) .. (222,185) -- cycle ;
%Shape: Circle [id:dp15265138264901146] 
\draw  [color=border  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (172,85) .. controls (172,76.72) and (178.72,70) .. (187,70) .. controls (195.28,70) and (202,76.72) .. (202,85) .. controls (202,93.28) and (195.28,100) .. (187,100) .. controls (178.72,100) and (172,93.28) .. (172,85) -- cycle ;
%Shape: Circle [id:dp5004182012597886] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (272,85) .. controls (272,76.72) and (278.72,70) .. (287,70) .. controls (295.28,70) and (302,76.72) .. (302,85) .. controls (302,93.28) and (295.28,100) .. (287,100) .. controls (278.72,100) and (272,93.28) .. (272,85) -- cycle ;

% Text Node
\draw (203,252.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwo]  {$\mathbf{t_{1} .x_{1}}$};
% Text Node
\draw (303,252.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwo]  {$\mathbf{t_{2} .x_{2}}$};
% Text Node
\draw (141,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwo]  {$\mathbf{t_{4} .x_{4}}$};
% Text Node
\draw (263,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwo]  {$\mathbf{t_{3} .x_{3}}$};
% Text Node
\draw (204,88.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwo]  {$\mathbf{t_{6} .x_{6}}$};
% Text Node
\draw (303,95.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwo]  {$\mathbf{t_{7} .x_{7}}$};
% Text Node
\draw (281,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (203,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (171,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (281,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (251,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (253,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:b$};
% Text Node
\draw (201,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:c$};
% Text Node
\draw (163,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:c$};
% Text Node
\draw (200,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:d$};


\end{tikzpicture}


==> figs/Induced_subgraph_3.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,312); %set diagram left start at 0, and has height of 312

%Straight Lines [id:da006076172788554324] 
\draw [line width=2.25]    (220,185) -- (155,185) ;
\draw [shift={(150,185)}, rotate = 360] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da9427679372526456] 
\draw [line width=2.25]    (100,285) -- (165,285) ;
\draw [shift={(170,285)}, rotate = 180] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da3053547048924985] 
\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (135,170) -- (87.91,104.07) ;
\draw [shift={(85,100)}, rotate = 54.46] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da07898649264243718] 
\draw [line width=2.25]    (185,270) -- (137.91,204.07) ;
\draw [shift={(135,200)}, rotate = 54.46] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da6885992751563419] 
\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (235,170) -- (187.91,104.07) ;
\draw [shift={(185,100)}, rotate = 54.46] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da37379453049535494] 
\draw [line width=2.25]    (285,270) -- (237.91,204.07) ;
\draw [shift={(235,200)}, rotate = 54.46] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da5483691007548878] 
\draw [line width=2.25]    (185,270) -- (232.09,204.07) ;
\draw [shift={(235,200)}, rotate = 125.54] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da38967403263107525] 
\draw [line width=2.25]    (235,170) -- (282.09,104.07) ;
\draw [shift={(285,100)}, rotate = 125.54] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Circle [id:dp2683748824167219] 
\draw  [color=setBorder  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (170,285) .. controls (170,276.72) and (176.72,270) .. (185,270) .. controls (193.28,270) and (200,276.72) .. (200,285) .. controls (200,293.28) and (193.28,300) .. (185,300) .. controls (176.72,300) and (170,293.28) .. (170,285) -- cycle ;
%Shape: Circle [id:dp5756000109789217] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (70,285) .. controls (70,276.72) and (76.72,270) .. (85,270) .. controls (93.28,270) and (100,276.72) .. (100,285) .. controls (100,293.28) and (93.28,300) .. (85,300) .. controls (76.72,300) and (70,293.28) .. (70,285) -- cycle ;
%Shape: Circle [id:dp11221956174907122] 
\draw  [color=internal  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (270,285) .. controls (270,276.72) and (276.72,270) .. (285,270) .. controls (293.28,270) and (300,276.72) .. (300,285) .. controls (300,293.28) and (293.28,300) .. (285,300) .. controls (276.72,300) and (270,293.28) .. (270,285) -- cycle ;
%Shape: Circle [id:dp4345523891066313] 
\draw  [color=setBorder  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (120,185) .. controls (120,176.72) and (126.72,170) .. (135,170) .. controls (143.28,170) and (150,176.72) .. (150,185) .. controls (150,193.28) and (143.28,200) .. (135,200) .. controls (126.72,200) and (120,193.28) .. (120,185) -- cycle ;
%Shape: Circle [id:dp1573965799231728] 
\draw  [color=internal  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (220,185) .. controls (220,176.72) and (226.72,170) .. (235,170) .. controls (243.28,170) and (250,176.72) .. (250,185) .. controls (250,193.28) and (243.28,200) .. (235,200) .. controls (226.72,200) and (220,193.28) .. (220,185) -- cycle ;
%Shape: Circle [id:dp39702060276476947] 
\draw  [color=setBorder  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (170,85) .. controls (170,76.72) and (176.72,70) .. (185,70) .. controls (193.28,70) and (200,76.72) .. (200,85) .. controls (200,93.28) and (193.28,100) .. (185,100) .. controls (176.72,100) and (170,93.28) .. (170,85) -- cycle ;
%Shape: Circle [id:dp01297082093593771] 
\draw  [color=border  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (70,85) .. controls (70,76.72) and (76.72,70) .. (85,70) .. controls (93.28,70) and (100,76.72) .. (100,85) .. controls (100,93.28) and (93.28,100) .. (85,100) .. controls (76.72,100) and (70,93.28) .. (70,85) -- cycle ;
%Shape: Circle [id:dp4122806456108977] 
\draw  [color=internal  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (270,85) .. controls (270,76.72) and (276.72,70) .. (285,70) .. controls (293.28,70) and (300,76.72) .. (300,85) .. controls (300,93.28) and (293.28,100) .. (285,100) .. controls (276.72,100) and (270,93.28) .. (270,85) -- cycle ;

% Text Node
\draw (81,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwo]  {$\mathbf{t_{0} .x_{0}}$};
% Text Node
\draw (201,252.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwo]  {$\mathbf{t_{1} .x_{1}}$};
% Text Node
\draw (301,252.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwo]  {$\mathbf{t_{2} .x_{2}}$};
% Text Node
\draw (141,145.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwo]  {$\mathbf{t_{4} .x_{4}}$};
% Text Node
\draw (261,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwo]  {$\mathbf{t_{3} .x_{3}}$};
% Text Node
\draw (102,88.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwo]  {$\mathbf{t_{5} .x_{5}}$};
% Text Node
\draw (202,88.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwo]  {$\mathbf{t_{6} .x_{6}}$};
% Text Node
\draw (301,95.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwo]  {$\mathbf{t_{7} .x_{7}}$};
% Text Node
\draw (279,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (201,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (102,288.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (99,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (69,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (169,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (279,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (249,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (251,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:b$};
% Text Node
\draw (199,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:c$};
% Text Node
\draw (137,288.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:b$};
% Text Node
\draw (151,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:b$};
% Text Node
\draw (161,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:c$};
% Text Node
\draw (198,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:d$};
% Text Node
\draw (151,252.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:c$};


\end{tikzpicture}

==> figs/Local_operator_1.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,509); %set diagram left start at 0, and has height of 509

%Straight Lines [id:da13605282797158424] 
\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (435,220) -- (482.09,154.07) ;
\draw [shift={(485,150)}, rotate = 125.54] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da43647881220084983] 
\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (585,120) -- (627.3,54.21) ;
\draw [shift={(630,50)}, rotate = 122.74] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da08024267337498558] 
%\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (635,220) -- (635,55) ;
%\draw [shift={(635,50)}, rotate = 90] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da299919375222761] 
\draw [line width=2.25]    (485,120) -- (527.3,54.21) ;
\draw [shift={(530,50)}, rotate = 122.74] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da4834959179779422] 
\draw [line width=2.25]    (535,220) -- (487.91,154.07) ;
\draw [shift={(485,150)}, rotate = 54.46] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da12002784760349439] 
\draw [line width=2.25]    (585,320) -- (585,155) ;
\draw [shift={(585,150)}, rotate = 90] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da43118017941773135] 
\draw [line width=2.25]    (500,335) -- (565,335) ;
\draw [shift={(570,335)}, rotate = 180] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da488469411063569] 
\draw [line width=2.25]    (485,320) -- (532.09,254.07) ;
\draw [shift={(535,250)}, rotate = 125.54] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da5540959850229038] 
\draw [line width=2.25]    (535,420) -- (487.91,354.07) ;
\draw [shift={(485,350)}, rotate = 54.46] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da795446919176889] 
\draw [line width=2.25]    (535,420) -- (582.09,354.07) ;
\draw [shift={(585,350)}, rotate = 125.54] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da25876586434226456] 
%\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (435,420) -- (387.91,354.07) ;
%\draw [shift={(385,350)}, rotate = 54.46] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da06381690744462132] 
%\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (435,220) -- (387.91,154.07) ;
%\draw [shift={(385,150)}, rotate = 54.46] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da16090373280537007] 
\draw [line width=2.25]    (585,320) -- (537.91,254.07) ;
\draw [shift={(535,250)}, rotate = 54.46] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da11855289668980473] 
%\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (385,320) -- (432.09,254.07) ;
%\draw [shift={(435,250)}, rotate = 125.54] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da36666732631568455] 
\draw [line width=2.25]    (535,220) -- (577.3,154.21) ;
\draw [shift={(580,150)}, rotate = 122.74] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Circle [id:dp7762720285242565] 
\draw  [color=setBorder  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (470,335) .. controls (470,326.72) and (476.72,320) .. (485,320) .. controls (493.28,320) and (500,326.72) .. (500,335) .. controls (500,343.28) and (493.28,350) .. (485,350) .. controls (476.72,350) and (470,343.28) .. (470,335) -- cycle ;
%Shape: Circle [id:dp9428452480817829] 
\draw  [color=internal  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=3]  (570,335) .. controls (570,326.72) and (576.72,320) .. (585,320) .. controls (593.28,320) and (600,326.72) .. (600,335) .. controls (600,343.28) and (593.28,350) .. (585,350) .. controls (576.72,350) and (570,343.28) .. (570,335) -- cycle ;
%Shape: Circle [id:dp42866014304331035] 
\draw  [color=border  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (420,235) .. controls (420,226.72) and (426.72,220) .. (435,220) .. controls (443.28,220) and (450,226.72) .. (450,235) .. controls (450,243.28) and (443.28,250) .. (435,250) .. controls (426.72,250) and (420,243.28) .. (420,235) -- cycle ;
%Shape: Circle [id:dp18036613599562923] 
\draw  [color=internal  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (520,235) .. controls (520,226.72) and (526.72,220) .. (535,220) .. controls (543.28,220) and (550,226.72) .. (550,235) .. controls (550,243.28) and (543.28,250) .. (535,250) .. controls (526.72,250) and (520,243.28) .. (520,235) -- cycle ;
%Shape: Circle [id:dp7176423323712305] 
\draw  [color=setBorder  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=3]  (470,135) .. controls (470,126.72) and (476.72,120) .. (485,120) .. controls (493.28,120) and (500,126.72) .. (500,135) .. controls (500,143.28) and (493.28,150) .. (485,150) .. controls (476.72,150) and (470,143.28) .. (470,135) -- cycle ;
%Shape: Circle [id:dp10540007293543285] 
\draw  [color=setBorder  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=3]  (570,135) .. controls (570,126.72) and (576.72,120) .. (585,120) .. controls (593.28,120) and (600,126.72) .. (600,135) .. controls (600,143.28) and (593.28,150) .. (585,150) .. controls (576.72,150) and (570,143.28) .. (570,135) -- cycle ;
%Shape: Circle [id:dp5991391032892838] 
\draw  [color=internal  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (520,35) .. controls (520,26.72) and (526.72,20) .. (535,20) .. controls (543.28,20) and (550,26.72) .. (550,35) .. controls (550,43.28) and (543.28,50) .. (535,50) .. controls (526.72,50) and (520,43.28) .. (520,35) -- cycle ;
%Shape: Circle [id:dp4191998858492071] 
\draw  [color=internal  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=3]  (520,435) .. controls (520,426.72) and (526.72,420) .. (535,420) .. controls (543.28,420) and (550,426.72) .. (550,435) .. controls (550,443.28) and (543.28,450) .. (535,450) .. controls (526.72,450) and (520,443.28) .. (520,435) -- cycle ;
%Shape: Circle [id:dp8039665367905413] 
\draw  [color=border  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (620,35) .. controls (620,26.72) and (626.72,20) .. (635,20) .. controls (643.28,20) and (650,26.72) .. (650,35) .. controls (650,43.28) and (643.28,50) .. (635,50) .. controls (626.72,50) and (620,43.28) .. (620,35) -- cycle ;
%Shape: Circle [id:dp9068929332302965] 
\draw  [color=border  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (620,235) .. controls (620,226.72) and (626.72,220) .. (635,220) .. controls (643.28,220) and (650,226.72) .. (650,235) .. controls (650,243.28) and (643.28,250) .. (635,250) .. controls (626.72,250) and (620,243.28) .. (620,235) -- cycle ;
%Shape: Circle [id:dp24394669873127595] 
%\draw  [color=border  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (370,335) .. controls (370,326.72) and (376.72,320) .. (385,320) .. controls (393.28,320) and (400,326.72) .. (400,335) .. controls (400,343.28) and (393.28,350) .. (385,350) .. controls (376.72,350) and (370,343.28) .. (370,335) -- cycle ;
%Shape: Circle [id:dp5201373364537266] 
\draw  [color=border  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (420,435) .. controls (420,426.72) and (426.72,420) .. (435,420) .. controls (443.28,420) and (450,426.72) .. (450,435) .. controls (450,443.28) and (443.28,450) .. (435,450) .. controls (426.72,450) and (420,443.28) .. (420,435) -- cycle ;
%Shape: Circle [id:dp4774930292176438] 
%\draw  [color=border  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (370,135) .. controls (370,126.72) and (376.72,120) .. (385,120) .. controls (393.28,120) and (400,126.72) .. (400,135) .. controls (400,143.28) and (393.28,150) .. (385,150) .. controls (376.72,150) and (370,143.28) .. (370,135) -- cycle ;
%Straight Lines [id:da7273300661683841] 
\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (435,420) -- (482.09,354.07) ;
\draw [shift={(485,350)}, rotate = 125.54] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da8972970072908926] 
\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (485,320) -- (437.91,254.07) ;
\draw [shift={(435,250)}, rotate = 54.46] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da48033449054742205] 
\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (635,220) -- (592.7,154.21) ;
\draw [shift={(590,150)}, rotate = 57.26] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;

% Text Node
\draw (551,412.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthree]  {$\mathbf{t_{1} .x_{1}}$};
% Text Node
\draw (601,312.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthree]  {$\mathbf{t_{2} .x_{2}}$};
% Text Node
\draw (471,222.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthree]  {$\mathbf{t_{4} .x_{4}}$};
% Text Node
\draw (521,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthree]  {$\mathbf{t_{5} .x_{5}}$};
% Text Node
\draw (421,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthree]  {$\mathbf{t_{6} .x_{6}}$};
% Text Node
\draw (552,38.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthree]  {$\mathbf{t_{7} .x_{7}}$};
% Text Node
\draw (589,292.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (501,292.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (499,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (584,178.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:b$};
% Text Node
\draw (549,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (551,252.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:b$};
% Text Node
\draw (499,252.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:c$};
% Text Node
\draw (545,151.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:c$};
% Text Node
\draw (498,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:d$};
% Text Node
\draw (501,305.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthree]  {$\mathbf{t_{3} .x_{3}}$};
% Text Node
\draw (491,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (551,397.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (501,402.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:b$};
% Text Node
\draw (498,352.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:b$};
% Text Node
\draw (548,352.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:b$};
% Text Node
\draw (501,332.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:c$};
% Text Node
\draw (534,331.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:c$};
% Text Node
\draw (496,150.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:b$};
% Text Node
\draw (551,302.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:b$};


\end{tikzpicture}


==> figs/Local_operator_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,478); %set diagram left start at 0, and has height of 478

%Straight Lines [id:da6307985366724949] 
\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (435,220) -- (477.3,154.21) ;
\draw [shift={(480,150)}, rotate = 122.74] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da7715000934366311] 
\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (585,120) -- (627.3,54.21) ;
\draw [shift={(630,50)}, rotate = 122.74] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da7941505869517825] 
%\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (635,220) -- (635,55) ;
%\draw [shift={(635,50)}, rotate = 90] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da8916598068345515] 
\draw [line width=2.25]    (485,120) -- (532.09,54.07) ;
\draw [shift={(535,50)}, rotate = 125.54] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da07423693069873016] 
\draw [line width=2.25]    (585,120) -- (537.91,54.07) ;
\draw [shift={(535,50)}, rotate = 54.46] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da5865920535031345] 
\draw [line width=2.25]    (485,320) -- (485,155) ;
\draw [shift={(485,150)}, rotate = 90] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da10024459241817507] 
\draw [line width=2.25]    (535,420) -- (535,255) ;
\draw [shift={(535,250)}, rotate = 90] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da8506921558443477] 
%\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (435,420) -- (387.91,354.07) ;
%\draw [shift={(385,350)}, rotate = 54.46] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da34539090449119025] 
%\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (435,220) -- (387.91,154.07) ;
%\draw [shift={(385,150)}, rotate = 54.46] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da5220359675913396] 
%\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (385,320) -- (432.09,254.07) ;
%\draw [shift={(435,250)}, rotate = 125.54] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da34356411371711415] 
\draw [line width=2.25]    (535,220) -- (577.3,154.21) ;
\draw [shift={(580,150)}, rotate = 122.74] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Circle [id:dp9106588897746499] 
\draw  [color=setBorder  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=3]  (470,335) .. controls (470,326.72) and (476.72,320) .. (485,320) .. controls (493.28,320) and (500,326.72) .. (500,335) .. controls (500,343.28) and (493.28,350) .. (485,350) .. controls (476.72,350) and (470,343.28) .. (470,335) -- cycle ;
%Shape: Circle [id:dp1447390615983314] 
\draw  [color=border  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (420,235) .. controls (420,226.72) and (426.72,220) .. (435,220) .. controls (443.28,220) and (450,226.72) .. (450,235) .. controls (450,243.28) and (443.28,250) .. (435,250) .. controls (426.72,250) and (420,243.28) .. (420,235) -- cycle ;
%Shape: Circle [id:dp05530801701262322] 
\draw  [color=internal  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=3]  (520,235) .. controls (520,226.72) and (526.72,220) .. (535,220) .. controls (543.28,220) and (550,226.72) .. (550,235) .. controls (550,243.28) and (543.28,250) .. (535,250) .. controls (526.72,250) and (520,243.28) .. (520,235) -- cycle ;
%Shape: Circle [id:dp6580146174974725] 
\draw  [color=setBorder  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (470,135) .. controls (470,126.72) and (476.72,120) .. (485,120) .. controls (493.28,120) and (500,126.72) .. (500,135) .. controls (500,143.28) and (493.28,150) .. (485,150) .. controls (476.72,150) and (470,143.28) .. (470,135) -- cycle ;
%Shape: Circle [id:dp14403021278610628] 
\draw  [color=setBorder  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (570,135) .. controls (570,126.72) and (576.72,120) .. (585,120) .. controls (593.28,120) and (600,126.72) .. (600,135) .. controls (600,143.28) and (593.28,150) .. (585,150) .. controls (576.72,150) and (570,143.28) .. (570,135) -- cycle ;
%Shape: Circle [id:dp17547534907357332] 
\draw  [color=internal  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (520,35) .. controls (520,26.72) and (526.72,20) .. (535,20) .. controls (543.28,20) and (550,26.72) .. (550,35) .. controls (550,43.28) and (543.28,50) .. (535,50) .. controls (526.72,50) and (520,43.28) .. (520,35) -- cycle ;
%Shape: Circle [id:dp025497014537069207] 
\draw  [color=internal  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (520,435) .. controls (520,426.72) and (526.72,420) .. (535,420) .. controls (543.28,420) and (550,426.72) .. (550,435) .. controls (550,443.28) and (543.28,450) .. (535,450) .. controls (526.72,450) and (520,443.28) .. (520,435) -- cycle ;
%Shape: Circle [id:dp8670713538102828] 
\draw  [color=border  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (620,35) .. controls (620,26.72) and (626.72,20) .. (635,20) .. controls (643.28,20) and (650,26.72) .. (650,35) .. controls (650,43.28) and (643.28,50) .. (635,50) .. controls (626.72,50) and (620,43.28) .. (620,35) -- cycle ;
%Shape: Circle [id:dp3707005471401308] 
\draw  [color=border  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (620,235) .. controls (620,226.72) and (626.72,220) .. (635,220) .. controls (643.28,220) and (650,226.72) .. (650,235) .. controls (650,243.28) and (643.28,250) .. (635,250) .. controls (626.72,250) and (620,243.28) .. (620,235) -- cycle ;
%Shape: Circle [id:dp2951304863962495] 
%\draw  [color=border  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (370,335) .. controls (370,326.72) and (376.72,320) .. (385,320) .. controls (393.28,320) and (400,326.72) .. (400,335) .. controls (400,343.28) and (393.28,350) .. (385,350) .. controls (376.72,350) and (370,343.28) .. (370,335) -- cycle ;
%Shape: Circle [id:dp7569154639846079] 
\draw  [color=border  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (420,435) .. controls (420,426.72) and (426.72,420) .. (435,420) .. controls (443.28,420) and (450,426.72) .. (450,435) .. controls (450,443.28) and (443.28,450) .. (435,450) .. controls (426.72,450) and (420,443.28) .. (420,435) -- cycle ;
%Shape: Circle [id:dp5116697222326715] 
%\draw  [color=border  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (370,135) .. controls (370,126.72) and (376.72,120) .. (385,120) .. controls (393.28,120) and (400,126.72) .. (400,135) .. controls (400,143.28) and (393.28,150) .. (385,150) .. controls (376.72,150) and (370,143.28) .. (370,135) -- cycle ;
%Straight Lines [id:da6401732570164426] 
\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (435,420) -- (482.09,354.07) ;
\draw [shift={(485,350)}, rotate = 125.54] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da9220556211088038] 
\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (485,320) -- (437.91,254.07) ;
\draw [shift={(435,250)}, rotate = 54.46] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da7913544048533369] 
\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (635,220) -- (592.7,154.21) ;
\draw [shift={(590,150)}, rotate = 57.26] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;

% Text Node
\draw (544,252.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthree]  {$(\mathbf{t_{2} +4) .x_{2}}$};
% Text Node
\draw (518,120.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthree]  {$\mathbf{t_{5} .x_{5}}$};
% Text Node
\draw (421,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthree]  {$\mathbf{t_{6} .x_{6}}$};
% Text Node
\draw (551,405.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthree]  {$(\mathbf{t_{7} +1) .x_{7}}$};
% Text Node
\draw (489,302.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (491,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (541,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (545,151.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:b$};
% Text Node
\draw (421,322.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthree]  {$\mathbf{t_{3} .x_{3}}$};
% Text Node
\draw (499,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (511,402.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (491,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:b$};
% Text Node
\draw (424,32.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthree]  {$(\mathbf{t_{1} +2) .x_{1}}$};
% Text Node
\draw (552,101.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (551,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:b$};
% Text Node
\draw (511,262.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:b$};


\end{tikzpicture}


==> figs/Simulation_1_a.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,312); %set diagram left start at 0, and has height of 312

%Straight Lines [id:da432315405641281] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (226,274) -- (189.91,202) ;
\draw [shift={(187.67,197.53)}, rotate = 63.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da8625912189140099] 
\draw [line width=2.25]    (226,274) -- (264.27,204.09) ;
\draw [shift={(266.67,199.7)}, rotate = 118.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Circle [id:dp0018253749821875997] 
\draw  [color={rgb, 255:red, 38; green, 105; blue, 185 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (200,274) .. controls (200,259.64) and (211.64,248) .. (226,248) .. controls (240.36,248) and (252,259.64) .. (252,274) .. controls (252,288.36) and (240.36,300) .. (226,300) .. controls (211.64,300) and (200,288.36) .. (200,274) -- cycle ;
%Shape: Circle [id:dp9361227427996625] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (152,176) .. controls (152,162.75) and (162.75,152) .. (176,152) .. controls (189.25,152) and (200,162.75) .. (200,176) .. controls (200,189.25) and (189.25,200) .. (176,200) .. controls (162.75,200) and (152,189.25) .. (152,176) -- cycle ;
%Shape: Circle [id:dp8486155041499899] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (252,176) .. controls (252,162.75) and (262.75,152) .. (276,152) .. controls (289.25,152) and (300,162.75) .. (300,176) .. controls (300,189.25) and (289.25,200) .. (276,200) .. controls (262.75,200) and (252,189.25) .. (252,176) -- cycle ;
%Straight Lines [id:da9017323724901712] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=3]    (176,152) -- (176,200) ;
%Straight Lines [id:da4359859230950597] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=3]    (276,152) -- (276,200) ;
%Straight Lines [id:da8959609627274008] 
\draw [color={rgb, 255:red, 74; green, 107; blue, 226 }  ,draw opacity=1 ][line width=3]    (226,250) -- (226,298) ;

% Text Node
\draw (258,282.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizesimub]  {${0.f_{0}}$};
% Text Node
\draw (200,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizesimup,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:r$};
% Text Node
\draw (230,200.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizesimup,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:l$};
% Text Node
\draw (246,232.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizesimup,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:r$};
% Text Node
\draw (184,232.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizesimup,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:l$};
% Text Node
\draw (204.83,262.4) node [anchor=north west][inner sep=0.75pt]    {\sizesimu $\sigma_{0}^{0}$};
% Text Node
\draw (229.83,264) node [anchor=north west][inner sep=0.75pt]    {\sizesimu $\sigma_{1}^{0}$};
% Text Node
\draw (261,167.4) node [anchor=north west][inner sep=0.75pt]    {\sizesimu $\epsilon $};
% Text Node
\draw (182,166.4) node [anchor=north west][inner sep=0.75pt]    {\sizesimu $\epsilon $};


\end{tikzpicture}



==> figs/Simulation_1_b.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,312); %set diagram left start at 0, and has height of 312

%Straight Lines [id:da9412454697743184] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (276,176) -- (239.95,105.88) ;
\draw [shift={(237.67,101.43)}, rotate = 62.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da2659812909535174] 
\draw [line width=2.25]    (176,176) -- (212.32,107.85) ;
\draw [shift={(214.67,103.43)}, rotate = 118.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Circle [id:dp573033740658862] 
\draw  [color={rgb, 255:red, 38; green, 105; blue, 185 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (200,76) .. controls (200,61.64) and (211.64,50) .. (226,50) .. controls (240.36,50) and (252,61.64) .. (252,76) .. controls (252,90.36) and (240.36,102) .. (226,102) .. controls (211.64,102) and (200,90.36) .. (200,76) -- cycle ;
%Shape: Circle [id:dp3707645557035768] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (152,176) .. controls (152,162.75) and (162.75,152) .. (176,152) .. controls (189.25,152) and (200,162.75) .. (200,176) .. controls (200,189.25) and (189.25,200) .. (176,200) .. controls (162.75,200) and (152,189.25) .. (152,176) -- cycle ;
%Shape: Circle [id:dp12580722374945885] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (252,176) .. controls (252,162.75) and (262.75,152) .. (276,152) .. controls (289.25,152) and (300,162.75) .. (300,176) .. controls (300,189.25) and (289.25,200) .. (276,200) .. controls (262.75,200) and (252,189.25) .. (252,176) -- cycle ;
%Straight Lines [id:da7997096679495268] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=3]    (176,152) -- (176,200) ;
%Straight Lines [id:da02637539380454912] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=3]    (276,152) -- (276,200) ;
%Straight Lines [id:da31419457029581943] 
\draw [color={rgb, 255:red, 74; green, 107; blue, 226 }  ,draw opacity=1 ][line width=3]    (226,50) -- (226,98) ;

% Text Node
\draw (251,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizesimup,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:r$};
% Text Node
\draw (179,101.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizesimup,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:l$};
% Text Node
\draw (195,141.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizesimup,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:r$};
% Text Node
\draw (236,141.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizesimup,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:l$};
% Text Node
\draw (210,67.4) node [anchor=north west][inner sep=0.75pt]    {\sizesimu $\epsilon $};
% Text Node
\draw (233,67.4) node [anchor=north west][inner sep=0.75pt]    {\sizesimu $\epsilon $};
% Text Node
\draw (177.83,164) node [anchor=north west][inner sep=0.75pt]    {\sizesimu $\sigma_{1}^{1}$};
% Text Node
\draw (255.83,164) node [anchor=north west][inner sep=0.75pt]    {\sizesimu $\sigma_{1}^{1}$};
% Text Node
\draw (261,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizesimub]  {$1{.f_{0}}$};


\end{tikzpicture}


==> figs/Simulation_2.tex <==
\begin{tikzpicture}

%CREATING VERTICES%

\foreach \i in {1,2,...,6}{
    \foreach \j in {1,2}{
    	\FPeval{\posx}{clip(\i*8)}
        \FPeval{\posy}{clip(\j*8)}
        \ifnum \j=2
            {\ifnum \i=1
                {}
            \else
                \ifnum \i=6
                    {}
                \else
                    {\vertex{\posx}{\posy}{myblack}{0}{}{\i\j}}
                \fi
            \fi
            }
        \else
            {\ifnum \i<3
                {}
            \else
                {\vertex{\posx}{\posy}{myblack}{0}{}{\i\j}}
            \fi
            }
        \fi
    }
}

\foreach \i in {1,2,...,5}{
    \foreach \j in {1,2}{
    	\FPeval{\posx}{clip(\i*8+4)}
        \FPeval{\posy}{clip(\j*8+4)}
        \ifnum \j=1
            {\ifnum \i=1
                {}
            \else
                {\vertex{\posx}{\posy}{myblack}{0}{}{S\i\j}}
            \fi
            }
        \else
            \ifnum \i=5
                {}
            \else
                {\vertex{\posx}{\posy}{myblack}{0}{}{S\i\j}}
            \fi
        \fi
    }
}

%CREATING EDGES%

\foreach \i in {1,2,...,5}{
    \FPeval{\k}{clip(\i+1)}
    \ifnum \i=1
        {\edge{\k2}{S\i2}{myblack}}
    \else
        \ifnum \i=2
            {\edge{\k1}{S\i1}{myblack}
            \edge{S\i1}{\i2}{border}
            \edge{S\i1}{\k2}{border}
            \edge{\i2}{S\i2}{myblack}
            \edge{\k2}{S\i2}{myblack}}
        \else
            \ifnum \i=5
                {\edge{\i1}{S\i1}{myblack}
                \edge{\k1}{S\i1}{myblack}
                \edge{S\i1}{\i2}{border}}
            \else
                \edge{\i1}{S\i1}{myblack}
                \edge{\k1}{S\i1}{myblack}
                \edge{S\i1}{\i2}{border}
                \edge{S\i1}{\k2}{border}
                \edge{\i2}{S\i2}{myblack}
                \edge{\k2}{S\i2}{myblack}
            \fi
        \fi
    \fi
}

% Creating names of vertices

% Ligne 0
\draw (26.3,8) node{{\sizebigsimub $0.f_0$}};
\draw (34.3,8) node{{\sizebigsimub $0.f_2$}};
\draw (42.3,8) node{{\sizebigsimub $0.f_4$}};
\draw (50.3,8) node{{\sizebigsimub $0.f_6$}};
% Ligne 1
\draw (22.3,12) node{{\sizebigsimub $0.f_{-1}$}};
\draw (30.3,12) node{{\sizebigsimub $0.f_{1}$}};
\draw (38.3,12) node{{\sizebigsimub $0.f_{3}$}};
\draw (46.3,12) node{{\sizebigsimub $0.f_{5}$}};
% Ligne 2
\draw (18.3,16) node{{\sizebigsimub $1.f_{-2}$}};
\draw (26.3,16) node{{\sizebigsimub $1.f_{0}$}};
\draw (34.3,16) node{{\sizebigsimub $1.f_{2}$}};
\draw (42.3,16) node{{\sizebigsimub $1.f_{4}$}};
% Ligne 3
\draw (14.3,20) node{{\sizebigsimub $1.f_{-3}$}};
\draw (22.3,20) node{{\sizebigsimub $1.f_{-1}$}};
\draw (30.3,20) node{{\sizebigsimub $1.f_{1}$}};
\draw (38.3,20) node{{\sizebigsimub $1.f_{3}$}};


% Creating states

%Right Part
% Ligne 0
\draw (24.4,8) node{{\sizebigsimu $\sigma_1^0$}};
\draw (32.4,8) node{{\sizebigsimu $\sigma_2^0$}};
\draw (40.4,8) node{{\sizebigsimu $\sigma_3^0$}};
\draw (48.4,8) node{{\sizebigsimu $\sigma_4^0$}};
% Ligne 1
\draw (20.4,12) node{{\sizebigsimu $\epsilon$}};
\draw (28.4,12) node{{\sizebigsimu $\epsilon$}};
\draw (36.4,12) node{{\sizebigsimu $\epsilon$}};
\draw (44.4,12) node{{\sizebigsimu $\epsilon$}};
% Ligne 2
\draw (16.4,16) node{{\sizebigsimu $\sigma_1^2$}};
\draw (24.4,16) node{{\sizebigsimu $\sigma_2^2$}};
\draw (32.4,16) node{{\sizebigsimu $\sigma_3^2$}};
\draw (40.4,16) node{{\sizebigsimu $\sigma_4^2$}};
% Ligne 3
\draw (12.4,20) node{{\sizebigsimu $\epsilon$}};
\draw (20.4,20) node{{\sizebigsimu $\epsilon$}};
\draw (28.4,20) node{{\sizebigsimu $\epsilon$}};
\draw (36.4,20) node{{\sizebigsimu $\epsilon$}};

%Left Part
% Ligne 0
\draw (23.5,8) node{{\sizebigsimu $\sigma_0^0$}};
\draw (31.5,8) node{{\sizebigsimu $\sigma_1^0$}};
\draw (39.5,8) node{{\sizebigsimu $\sigma_2^0$}};
\draw (47.5,8) node{{\sizebigsimu $\sigma_3^0$}};
% Ligne 1
\draw (19.5,12) node{{\sizebigsimu $\epsilon$}};
\draw (27.5,12) node{{\sizebigsimu $\epsilon$}};
\draw (35.5,12) node{{\sizebigsimu $\epsilon$}};
\draw (43.5,12) node{{\sizebigsimu $\epsilon$}};
% Ligne 2
\draw (15.5,16) node{{\sizebigsimu $\sigma_0^2$}};
\draw (23.5,16) node{{\sizebigsimu $\sigma_1^2$}};
\draw (31.5,16) node{{\sizebigsimu $\sigma_2^2$}};
\draw (39.5,16) node{{\sizebigsimu $\sigma_3^2$}};
% Ligne 3
\draw (11.5,20) node{{\sizebigsimu $\epsilon$}};
\draw (19.5,20) node{{\sizebigsimu $\epsilon$}};
\draw (27.5,20) node{{\sizebigsimu $\epsilon$}};
\draw (35.5,20) node{{\sizebigsimu $\epsilon$}};






\draw (10.5,17) node[right]{{\Huge \scalefont{2.5} $G'$}};
\draw (18.5,9) node[right]{{\Huge \scalefont{2.5} $G$}};
    
\end{tikzpicture}

==> figs/Space_time_diagram_ex1.tex <==


\begin{tikzpicture}

%CREATING VERTICES%

\foreach \i in {1,2,...,6}{
    \foreach \j in {1,2,3}{
    	\FPeval{\posx}{clip(\i*8)}
        \FPeval{\posy}{clip(\j*8)}
        \ifnum \j=2
            {\vertex{\posx}{\posy}{border}{0}{\j}{\i\j}}
        \else
            {\vertex{\posx}{\posy}{myblack}{0}{\j}{\i\j}}
        \fi
    }
}

\foreach \i in {1,2,...,5}{
    \foreach \j in {1,2,3}{
    	\FPeval{\posx}{clip(\i*8+4)}
        \FPeval{\posy}{clip(\j*8+4)}
        \ifnum \j=2
            {\ifnum \i=3
                {\vertex{\posx}{\posy}{border}{0}{u}{S\i\j}}
            \else
                {\vertex{\posx}{\posy}{border}{0}{\j}{S\i\j}}
            \fi
            }
        \else
            {\vertex{\posx}{\posy}{myblack}{0}{\j}{S\i\j}}
        \fi
    }
}

%CREATING EDGES%

\foreach \i in {1,2,...,5}{
    \FPeval{\k}{clip(\i+1)}
    \edge{\i1}{S\i1}{myblack}
    \edge{\k1}{S\i1}{myblack}
    \edge{S\i1}{\i2}{border}
    \edge{S\i1}{\k2}{border}
    \edge{\i2}{S\i2}{border}
    \edge{\k2}{S\i2}{border}
    \edge{S\i2}{\i3}{border}
    \edge{S\i2}{\k3}{border}
    \edge{\i3}{S\i3}{myblack}
    \edge{\k3}{S\i3}{myblack}
}

\rightmoover{20}{12}{myblack}{first}
\rightmoover{36}{28}{myblack}{second}
\leftmoover{36}{12}{myblack}{third}
\leftmoover{20}{28}{myblack}{fourth}

\draw (7.5,29) node[right]{{\Huge \scalefont{2.5} $G'$}};
\draw (7.5,12) node[right]{{\Huge \scalefont{2.5} $G$}};

%%%%%% PORTS %%%%%%%
\draw (20.8,10.1) node[color=port]{\Huge $:r$};
\draw (23.4,9.6) node[color=port]{\Huge $:l$};
\draw (24.75,9.6) node[color=port]{\Huge $:r$};
\draw (27.2,10.1) node[color=port]{\Huge $:l$};
\draw (28.8,10.1) node[color=port]{\Huge $:r$};
\draw (31.4,9.6) node[color=port]{\Huge $:l$};
\draw (32.75,9.6) node[color=port]{\Huge $:r$};
\draw (35.2,10.1) node[color=port]{\Huge $:l$};
    
\end{tikzpicture}

==> figs/Space_time_diagram_ex2.tex <==
\begin{tikzpicture}

%CREATING VERTICES%

%LEFT PART

\foreach \i in {1,2,3}{
    \foreach \j in {1,2,3}{
    	\FPeval{\posx}{clip(\i*8+4)}
        \FPeval{\posy}{clip(\j*8)}
        \ifnum \j=2
            {\vertex{\posx}{\posy}{border}{0}{\j}{\i\j}}
        \else
            {\vertex{\posx}{\posy}{myblack}{0}{\j}{\i\j}}
        \fi
    }
}

\foreach \i in {1,2,3,4}{
    \foreach \j in {1,2,3}{
    	\FPeval{\posx}{clip(\i*8)}
        \FPeval{\posy}{clip(\j*8+4)}
        \ifnum \j=2
            {\ifnum \i=4
            {\vertex{\posx}{\posy}{border}{0}{}{S\i\j}}
            \else
            \vertex{\posx}{\posy}{border}{0}{\j}{S\i\j}
            \fi}
        \else
            {\vertex{\posx}{\posy}{myblack}{0}{\j}{S\i\j}}
        \fi
    }
}


%RIGHT PART

\foreach \i in {1,2,3}{
    \foreach \j in {1,2}{
    	\FPeval{\posx}{clip(\i*8+4*8-4+1.5)}
        \FPeval{\posy}{clip(\j*16-12)}
        {\vertex{\posx}{\posy}{myblack}{0}{\j}{Big\i\j}}
    }
}

\foreach \i in {1,2,3}{
    \foreach \j in {1,2}{
    	\FPeval{\posx}{clip(\i*8+4*8+1.5)}
        \FPeval{\posy}{clip(\j*16-4)}
        {\vertex{\posx}{\posy}{myblack}{0}{\j}{BigS\i\j}}
    }
}

%CREATING EDGES%

%LEFT PART
\foreach \i in {1,2,3}{
    \FPeval{\k}{clip(\i+1)}
    \edge{\i1}{S\i1}{myblack}
    \edge{\i1}{S\k1}{myblack}
    
    \edge{S\i1}{\i2}{border}
    \edge{S\k1}{\i2}{border}
    \edge{\i2}{S\i2}{border}
    \edge{\i2}{S\k2}{border}
    
    \edge{S\i2}{\i3}{border}
    \edge{S\k2}{\i3}{border}
    \edge{\i3}{S\i3}{myblack}
    \edge{\i3}{S\k3}{myblack}
}

%RIGHT PART
\foreach \i in {2,3}{
    \FPeval{\k}{clip(\i-1)}
    \edge{Big\i1}{BigS\i1}{myblack}
    \edge{Big\i1}{BigS\k1}{myblack}
    
    \edge{BigS\i1}{Big\i2}{border}
    \edge{BigS\k1}{Big\i2}{border}
    \edge{Big\i2}{BigS\i2}{myblack}
    \edge{Big\i2}{BigS\k2}{myblack}
}
\edge{Big11}{BigS11}{myblack}
\edge{Big11}{S41}{myblack}

\edge{BigS11}{Big12}{border}
\edge{S41}{Big12}{border}
\edge{S42}{Big12}{border}
\edge{Big12}{BigS12}{myblack}
\edge{Big12}{S43}{myblack}




\redcell{32}{12}{first}
\greencellgray{32}{20}{second}
\redcell{32}{28}{third}
\rightmoover{8}{12}{myblack}{P1A}
\rightmoover{24}{28}{myblack}{P1B}
\rightmoover{41.5}{12}{myblack}{P2A}
\rightmoover{49.5}{28}{myblack}{P2B}


\draw (7.5,24.5) node[right]{{\Huge \scalefont{2.5} $H'$}};
\draw (7.5,8.5) node[right]{{\Huge \scalefont{2.5} $H$}};

%%%%%% PORTS %%%%%%%
\draw (33.7,20.6) node[color=port]{\Huge $:r$};
\draw (35.7,20.6) node[color=port]{\Huge $:l'$};
\draw (33.7,13) node[color=port]{\Huge $:r$};
\draw (35.4,18.6) node[color=port]{\Huge $:l$};
\draw (39.4,18.6) node[color=port]{\Huge $:r$};
\draw (40,13) node[color=port]{\Huge $:l$};
\draw (39.1,21.6) node[color=port]{\Huge $:r$};
\draw (35.4,21.6) node[color=port]{\Huge $:l$};
\draw (33.7,27) node[color=port]{\Huge $:r$};
\draw (40,27) node[color=port]{\Huge $:l$};

\end{tikzpicture}

==> figs/one_half_radius_CA_1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,553); %set diagram left start at 0, and has height of 553

%Straight Lines [id:da042161833397317605] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (92.03,147.46) -- (212.35,147.46) ;
%Straight Lines [id:da3439469102495101] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (405,146.73) -- (212.35,147.46) ;
%Shape: Circle [id:dp834619511726847] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (80,147.46) .. controls (80,133.9) and (90.99,122.9) .. (104.55,122.9) .. controls (118.12,122.9) and (129.11,133.9) .. (129.11,147.46) .. controls (129.11,161.02) and (118.12,172.01) .. (104.55,172.01) .. controls (90.99,172.01) and (80,161.02) .. (80,147.46) -- cycle ;
%Shape: Circle [id:dp43421989836501296] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (380,145) .. controls (380,131.19) and (391.19,120) .. (405,120) .. controls (418.81,120) and (430,131.19) .. (430,145) .. controls (430,158.81) and (418.81,170) .. (405,170) .. controls (391.19,170) and (380,158.81) .. (380,145) -- cycle ;
%Straight Lines [id:da07059313065979556] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (87.83,449.46) -- (208.15,449.46) ;
%Straight Lines [id:da9357867017951466] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (328.47,449.46) -- (208.15,449.46) ;
%Straight Lines [id:da7626239349260766] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (328.47,449.46) -- (420,450) ;
%Shape: Ellipse [id:dp22162060906694736] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (380,445.41) .. controls (380,431.83) and (391.19,420.82) .. (405,420.82) .. controls (418.81,420.82) and (430,431.83) .. (430,445.41) .. controls (430,458.99) and (418.81,470) .. (405,470) .. controls (391.19,470) and (380,458.99) .. (380,445.41) -- cycle ;
%Shape: Trapezoid [id:dp12762041990255635] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.23 ] (54.72,448.39) -- (220.89,145.85) -- (271.18,145.85) -- (277.35,448.39) -- cycle ;
%Shape: Ellipse [id:dp5670659213514723] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (160,301.19) .. controls (160,285.28) and (182.39,272.38) .. (210,272.38) .. controls (237.61,272.38) and (260,285.28) .. (260,301.19) .. controls (260,317.1) and (237.61,330) .. (210,330) .. controls (182.39,330) and (160,317.1) .. (160,301.19) -- cycle ;

%Shape: Ellipse [id:dp5134317339385533] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (220.89,145.85) .. controls (220.89,132.51) and (231.88,121.7) .. (245.45,121.7) .. controls (259.01,121.7) and (270,132.51) .. (270,145.85) .. controls (270,159.19) and (259.01,170) .. (245.45,170) .. controls (231.88,170) and (220.89,159.19) .. (220.89,145.85) -- cycle ;
%Shape: Circle [id:dp29558088026459384] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (75.8,449.46) .. controls (75.8,435.9) and (86.79,424.9) .. (100.35,424.9) .. controls (113.91,424.9) and (124.91,435.9) .. (124.91,449.46) .. controls (124.91,463.02) and (113.91,474.01) .. (100.35,474.01) .. controls (86.79,474.01) and (75.8,463.02) .. (75.8,449.46) -- cycle ;
%Shape: Ellipse [id:dp558602729718973] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (221.6,445.85) .. controls (221.6,432.51) and (232.6,421.7) .. (246.16,421.7) .. controls (259.72,421.7) and (270.71,432.51) .. (270.71,445.85) .. controls (270.71,459.19) and (259.72,470) .. (246.16,470) .. controls (232.6,470) and (221.6,459.19) .. (221.6,445.85) -- cycle ;

% Text Node
\draw (234,127.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizehalfCA]  {$\sigma_{1}^{1}$};
% Text Node
\draw (87.6,432.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizehalfCA]  {$\sigma_{0}^{0}$};
% Text Node
\draw (232.6,430.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizehalfCA]  {$\sigma_{1}^{0}$};
% Text Node
\draw (198.14,279.61) node [anchor=north west][inner sep=0.75pt]  [font=\sizehalfCAb,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$f$};


\end{tikzpicture}


==> figs/one_half_radius_CA_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,553); %set diagram left start at 0, and has height of 553

%Shape: Trapezoid [id:dp6481545953747515] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.23 ] (33.45,450.33) -- (215.47,350) -- (275.74,350) -- (277.73,450.33) -- cycle ;
%Shape: Trapezoid [id:dp07377671540966013] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.23 ] (184.34,450.33) -- (366.36,350) -- (426.63,350) -- (428.62,450.33) -- cycle ;
%Shape: Trapezoid [id:dp2577463904660434] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.23 ] (333.45,449.89) -- (514.68,350) -- (575.75,350) -- (577.73,449.89) -- cycle ;
%Shape: Trapezoid [id:dp7704896714572754] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.23 ] (483.45,449.89) -- (664.68,350) -- (725.75,350) -- (727.73,449.89) -- cycle ;
%Shape: Trapezoid [id:dp9000486733140804] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.23 ] (33.45,349.23) -- (219.08,247.43) -- (276.65,247.43) -- (277.73,349.23) -- cycle ;
%Shape: Trapezoid [id:dp7412201030761661] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.23 ] (184.34,349.23) -- (369.97,247.43) -- (427.54,247.43) -- (428.62,349.23) -- cycle ;
%Shape: Trapezoid [id:dp35458233339165335] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.23 ] (333.45,348.8) -- (519.08,247) -- (576.65,247) -- (577.73,348.8) -- cycle ;
%Shape: Trapezoid [id:dp9740851919693685] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.23 ] (483.45,348.8) -- (669.08,247) -- (726.65,247) -- (727.73,348.8) -- cycle ;

%Shape: Trapezoid [id:dp41783572612249387] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.23 ] (32.44,247.23) -- (215.73,147.99) -- (278.01,147.99) -- (276.73,247.23) -- cycle ;
%Shape: Trapezoid [id:dp2552299737011037] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.23 ] (183.33,247.23) -- (366.62,147.99) -- (428.9,147.99) -- (427.62,247.23) -- cycle ;
%Shape: Trapezoid [id:dp23515303683753186] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.23 ] (332.44,246.81) -- (515.73,147.57) -- (578.01,147.57) -- (576.73,246.81) -- cycle ;
%Shape: Trapezoid [id:dp42733627760618553] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.23 ] (482.44,246.81) -- (665.73,147.57) -- (728.01,147.57) -- (726.73,246.81) -- cycle ;

%Shape: Trapezoid [id:dp36521607378670573] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.23 ] (33.45,147.23) -- (219.08,45.43) -- (276.65,45.43) -- (277.73,147.23) -- cycle ;
%Shape: Trapezoid [id:dp005006942677771908] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.23 ] (184.34,147.23) -- (369.97,45.43) -- (427.54,45.43) -- (428.62,147.23) -- cycle ;
%Shape: Trapezoid [id:dp1693577974363667] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.23 ] (333.45,146.8) -- (519.08,45) -- (576.65,45) -- (577.73,146.8) -- cycle ;
%Shape: Trapezoid [id:dp43174369836093374] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.23 ] (483.45,146.8) -- (669.08,45) -- (726.65,45) -- (727.73,146.8) -- cycle ;

%Straight Lines [id:da15133833684227238] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (86.83,147.46) -- (207.15,147.46) ;
%Straight Lines [id:da2703234946115084] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (327.47,147.46) -- (207.15,147.46) ;
%Straight Lines [id:da09432947207649534] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (327.47,147.46) -- (447.79,147.46) ;
%Straight Lines [id:da7428074601433746] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (568.1,147.46) -- (447.79,147.46) ;
%Straight Lines [id:da6932795637105894] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (568.1,147.46) -- (688.42,147.46) ;
%Shape: Circle [id:dp24423063355219077] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (74.8,147.46) .. controls (74.8,133.9) and (85.79,122.9) .. (99.35,122.9) .. controls (112.91,122.9) and (123.91,133.9) .. (123.91,147.46) .. controls (123.91,161.02) and (112.91,172.01) .. (99.35,172.01) .. controls (85.79,172.01) and (74.8,161.02) .. (74.8,147.46) -- cycle ;
%Shape: Circle [id:dp4967420750985123] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (220.6,145.45) .. controls (220.6,131.88) and (231.6,120.89) .. (245.16,120.89) .. controls (258.72,120.89) and (269.71,131.88) .. (269.71,145.45) .. controls (269.71,159.01) and (258.72,170) .. (245.16,170) .. controls (231.6,170) and (220.6,159.01) .. (220.6,145.45) -- cycle ;
%Shape: Circle [id:dp3614063086045085] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (371.49,145.45) .. controls (371.49,131.88) and (382.49,120.89) .. (396.05,120.89) .. controls (409.61,120.89) and (420.6,131.88) .. (420.6,145.45) .. controls (420.6,159.01) and (409.61,170) .. (396.05,170) .. controls (382.49,170) and (371.49,159.01) .. (371.49,145.45) -- cycle ;
%Shape: Circle [id:dp8090358501010921] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (520.6,145) .. controls (520.6,131.19) and (531.8,120) .. (545.6,120) .. controls (559.41,120) and (570.6,131.19) .. (570.6,145) .. controls (570.6,158.81) and (559.41,170) .. (545.6,170) .. controls (531.8,170) and (520.6,158.81) .. (520.6,145) -- cycle ;
%Shape: Circle [id:dp9842442539810401] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (670.6,145) .. controls (670.6,131.19) and (681.8,120) .. (695.6,120) .. controls (709.41,120) and (720.6,131.19) .. (720.6,145) .. controls (720.6,158.81) and (709.41,170) .. (695.6,170) .. controls (681.8,170) and (670.6,158.81) .. (670.6,145) -- cycle ;
%Straight Lines [id:da6812722919813058] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (86.83,247.46) -- (207.15,247.46) ;
%Straight Lines [id:da2041175791579678] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (327.47,247.46) -- (207.15,247.46) ;
%Straight Lines [id:da667155380198005] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (327.47,247.46) -- (447.79,247.46) ;
%Straight Lines [id:da3416134472569812] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (568.1,247.46) -- (447.79,247.46) ;
%Straight Lines [id:da6605853718265315] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (568.1,247.46) -- (688.42,247.46) ;
%Shape: Circle [id:dp6271334408560906] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (74.8,247.46) .. controls (74.8,233.9) and (85.79,222.9) .. (99.35,222.9) .. controls (112.91,222.9) and (123.91,233.9) .. (123.91,247.46) .. controls (123.91,261.02) and (112.91,272.01) .. (99.35,272.01) .. controls (85.79,272.01) and (74.8,261.02) .. (74.8,247.46) -- cycle ;
%Shape: Circle [id:dp7188069424619021] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (220.6,245.45) .. controls (220.6,231.88) and (231.6,220.89) .. (245.16,220.89) .. controls (258.72,220.89) and (269.71,231.88) .. (269.71,245.45) .. controls (269.71,259.01) and (258.72,270) .. (245.16,270) .. controls (231.6,270) and (220.6,259.01) .. (220.6,245.45) -- cycle ;
%Shape: Circle [id:dp6743044271469171] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (371.49,245.45) .. controls (371.49,231.88) and (382.49,220.89) .. (396.05,220.89) .. controls (409.61,220.89) and (420.6,231.88) .. (420.6,245.45) .. controls (420.6,259.01) and (409.61,270) .. (396.05,270) .. controls (382.49,270) and (371.49,259.01) .. (371.49,245.45) -- cycle ;
%Shape: Circle [id:dp6585089362075126] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (520.6,245) .. controls (520.6,231.19) and (531.8,220) .. (545.6,220) .. controls (559.41,220) and (570.6,231.19) .. (570.6,245) .. controls (570.6,258.81) and (559.41,270) .. (545.6,270) .. controls (531.8,270) and (520.6,258.81) .. (520.6,245) -- cycle ;
%Shape: Circle [id:dp4859404065263374] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (670.6,245) .. controls (670.6,231.19) and (681.8,220) .. (695.6,220) .. controls (709.41,220) and (720.6,231.19) .. (720.6,245) .. controls (720.6,258.81) and (709.41,270) .. (695.6,270) .. controls (681.8,270) and (670.6,258.81) .. (670.6,245) -- cycle ;
%Straight Lines [id:da03214791029007624] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (87.83,349.46) -- (208.15,349.46) ;
%Straight Lines [id:da7764900224380522] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (328.47,349.46) -- (208.15,349.46) ;
%Straight Lines [id:da5816282414373187] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (328.47,349.46) -- (448.79,349.46) ;
%Straight Lines [id:da23563135151568604] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (569.1,349.46) -- (448.79,349.46) ;
%Straight Lines [id:da8045485155498321] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (569.1,349.46) -- (689.42,349.46) ;
%Shape: Circle [id:dp36807487719243226] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (75.8,349.46) .. controls (75.8,335.9) and (86.79,324.9) .. (100.35,324.9) .. controls (113.91,324.9) and (124.91,335.9) .. (124.91,349.46) .. controls (124.91,363.02) and (113.91,374.01) .. (100.35,374.01) .. controls (86.79,374.01) and (75.8,363.02) .. (75.8,349.46) -- cycle ;
%Shape: Circle [id:dp7003846075244509] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (221.6,347.45) .. controls (221.6,333.88) and (232.6,322.89) .. (246.16,322.89) .. controls (259.72,322.89) and (270.71,333.88) .. (270.71,347.45) .. controls (270.71,361.01) and (259.72,372) .. (246.16,372) .. controls (232.6,372) and (221.6,361.01) .. (221.6,347.45) -- cycle ;
%Shape: Circle [id:dp9739267460459721] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (372.49,347.45) .. controls (372.49,333.88) and (383.49,322.89) .. (397.05,322.89) .. controls (410.61,322.89) and (421.6,333.88) .. (421.6,347.45) .. controls (421.6,361.01) and (410.61,372) .. (397.05,372) .. controls (383.49,372) and (372.49,361.01) .. (372.49,347.45) -- cycle ;
%Shape: Circle [id:dp16379222900019574] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (521.6,347) .. controls (521.6,333.19) and (532.8,322) .. (546.6,322) .. controls (560.41,322) and (571.6,333.19) .. (571.6,347) .. controls (571.6,360.81) and (560.41,372) .. (546.6,372) .. controls (532.8,372) and (521.6,360.81) .. (521.6,347) -- cycle ;
%Shape: Circle [id:dp9073701005404147] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (671.6,347) .. controls (671.6,333.19) and (682.8,322) .. (696.6,322) .. controls (710.41,322) and (721.6,333.19) .. (721.6,347) .. controls (721.6,360.81) and (710.41,372) .. (696.6,372) .. controls (682.8,372) and (671.6,360.81) .. (671.6,347) -- cycle ;
%Straight Lines [id:da05876942462623258] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (87.83,449.46) -- (208.15,449.46) ;
%Straight Lines [id:da34557827812572794] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (328.47,449.46) -- (208.15,449.46) ;
%Straight Lines [id:da0882565038440698] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (328.47,449.46) -- (448.79,449.46) ;
%Straight Lines [id:da9697587509018576] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (569.1,449.46) -- (448.79,449.46) ;
%Straight Lines [id:da6117687003794008] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (569.1,449.46) -- (689.42,449.46) ;
%Shape: Circle [id:dp7875850906967642] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (75.8,449.46) .. controls (75.8,435.9) and (86.79,424.9) .. (100.35,424.9) .. controls (113.91,424.9) and (124.91,435.9) .. (124.91,449.46) .. controls (124.91,463.02) and (113.91,474.01) .. (100.35,474.01) .. controls (86.79,474.01) and (75.8,463.02) .. (75.8,449.46) -- cycle ;
%Shape: Ellipse [id:dp732181999642723] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (221.6,445.85) .. controls (221.6,432.51) and (232.6,421.7) .. (246.16,421.7) .. controls (259.72,421.7) and (270.71,432.51) .. (270.71,445.85) .. controls (270.71,459.19) and (259.72,470) .. (246.16,470) .. controls (232.6,470) and (221.6,459.19) .. (221.6,445.85) -- cycle ;
%Shape: Ellipse [id:dp36110456737415564] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (372.49,445.85) .. controls (372.49,432.51) and (383.49,421.7) .. (397.05,421.7) .. controls (410.61,421.7) and (421.6,432.51) .. (421.6,445.85) .. controls (421.6,459.19) and (410.61,470) .. (397.05,470) .. controls (383.49,470) and (372.49,459.19) .. (372.49,445.85) -- cycle ;
%Shape: Ellipse [id:dp8473868257741137] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (521.6,445.41) .. controls (521.6,431.83) and (532.8,420.82) .. (546.6,420.82) .. controls (560.41,420.82) and (571.6,431.83) .. (571.6,445.41) .. controls (571.6,458.99) and (560.41,470) .. (546.6,470) .. controls (532.8,470) and (521.6,458.99) .. (521.6,445.41) -- cycle ;
%Shape: Ellipse [id:dp6438161371866618] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (671.6,445.41) .. controls (671.6,431.83) and (682.8,420.82) .. (696.6,420.82) .. controls (710.41,420.82) and (721.6,431.83) .. (721.6,445.41) .. controls (721.6,458.99) and (710.41,470) .. (696.6,470) .. controls (682.8,470) and (671.6,458.99) .. (671.6,445.41) -- cycle ;
%Shape: Ellipse [id:dp44564526277008754] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (160.6,400) .. controls (160.6,388.95) and (176.27,380) .. (195.6,380) .. controls (214.93,380) and (230.6,388.95) .. (230.6,400) .. controls (230.6,411.05) and (214.93,420) .. (195.6,420) .. controls (176.27,420) and (160.6,411.05) .. (160.6,400) -- cycle ;

%Shape: Ellipse [id:dp24679224728386073] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (310.6,400) .. controls (310.6,388.95) and (326.27,380) .. (345.6,380) .. controls (364.93,380) and (380.6,388.95) .. (380.6,400) .. controls (380.6,411.05) and (364.93,420) .. (345.6,420) .. controls (326.27,420) and (310.6,411.05) .. (310.6,400) -- cycle ;

%Shape: Ellipse [id:dp8532319375328784] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (460.6,400) .. controls (460.6,388.95) and (476.27,380) .. (495.6,380) .. controls (514.93,380) and (530.6,388.95) .. (530.6,400) .. controls (530.6,411.05) and (514.93,420) .. (495.6,420) .. controls (476.27,420) and (460.6,411.05) .. (460.6,400) -- cycle ;

%Shape: Ellipse [id:dp9184731381589227] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (610.6,400) .. controls (610.6,388.95) and (626.27,380) .. (645.6,380) .. controls (664.93,380) and (680.6,388.95) .. (680.6,400) .. controls (680.6,411.05) and (664.93,420) .. (645.6,420) .. controls (626.27,420) and (610.6,411.05) .. (610.6,400) -- cycle ;

%Shape: Ellipse [id:dp5390237598150486] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (159.6,300) .. controls (159.6,288.95) and (175.27,280) .. (194.6,280) .. controls (213.93,280) and (229.6,288.95) .. (229.6,300) .. controls (229.6,311.05) and (213.93,320) .. (194.6,320) .. controls (175.27,320) and (159.6,311.05) .. (159.6,300) -- cycle ;

%Shape: Ellipse [id:dp1683123428065072] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (310.6,300) .. controls (310.6,288.95) and (326.27,280) .. (345.6,280) .. controls (364.93,280) and (380.6,288.95) .. (380.6,300) .. controls (380.6,311.05) and (364.93,320) .. (345.6,320) .. controls (326.27,320) and (310.6,311.05) .. (310.6,300) -- cycle ;

%Shape: Ellipse [id:dp7711254796480325] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (460.6,300) .. controls (460.6,288.95) and (476.27,280) .. (495.6,280) .. controls (514.93,280) and (530.6,288.95) .. (530.6,300) .. controls (530.6,311.05) and (514.93,320) .. (495.6,320) .. controls (476.27,320) and (460.6,311.05) .. (460.6,300) -- cycle ;

%Shape: Ellipse [id:dp11514636573083759] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (610.6,300) .. controls (610.6,288.95) and (626.27,280) .. (645.6,280) .. controls (664.93,280) and (680.6,288.95) .. (680.6,300) .. controls (680.6,311.05) and (664.93,320) .. (645.6,320) .. controls (626.27,320) and (610.6,311.05) .. (610.6,300) -- cycle ;

%Shape: Ellipse [id:dp13979008420462757] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (310.6,200) .. controls (310.6,188.95) and (326.27,180) .. (345.6,180) .. controls (364.93,180) and (380.6,188.95) .. (380.6,200) .. controls (380.6,211.05) and (364.93,220) .. (345.6,220) .. controls (326.27,220) and (310.6,211.05) .. (310.6,200) -- cycle ;

%Shape: Ellipse [id:dp15118716675273214] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (460.6,200) .. controls (460.6,188.95) and (476.27,180) .. (495.6,180) .. controls (514.93,180) and (530.6,188.95) .. (530.6,200) .. controls (530.6,211.05) and (514.93,220) .. (495.6,220) .. controls (476.27,220) and (460.6,211.05) .. (460.6,200) -- cycle ;

%Shape: Ellipse [id:dp4259699165334375] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (610.6,200) .. controls (610.6,188.95) and (626.27,180) .. (645.6,180) .. controls (664.93,180) and (680.6,188.95) .. (680.6,200) .. controls (680.6,211.05) and (664.93,220) .. (645.6,220) .. controls (626.27,220) and (610.6,211.05) .. (610.6,200) -- cycle ;

%Shape: Ellipse [id:dp5222613070936346] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (160.6,200) .. controls (160.6,188.95) and (176.27,180) .. (195.6,180) .. controls (214.93,180) and (230.6,188.95) .. (230.6,200) .. controls (230.6,211.05) and (214.93,220) .. (195.6,220) .. controls (176.27,220) and (160.6,211.05) .. (160.6,200) -- cycle ;

%Straight Lines [id:da309144781724351] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (87.83,47.46) -- (208.15,47.46) ;
%Straight Lines [id:da9929137030932175] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (328.47,47.46) -- (208.15,47.46) ;
%Straight Lines [id:da289768489715722] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (328.47,47.46) -- (448.79,47.46) ;
%Straight Lines [id:da3859754688207039] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (569.1,47.46) -- (448.79,47.46) ;
%Straight Lines [id:da3127818284227596] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (569.1,47.46) -- (689.42,47.46) ;
%Shape: Circle [id:dp7655845435075436] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (75.8,47.46) .. controls (75.8,33.9) and (86.79,22.9) .. (100.35,22.9) .. controls (113.91,22.9) and (124.91,33.9) .. (124.91,47.46) .. controls (124.91,61.02) and (113.91,72.01) .. (100.35,72.01) .. controls (86.79,72.01) and (75.8,61.02) .. (75.8,47.46) -- cycle ;
%Shape: Circle [id:dp5916832303580961] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (221.6,45.45) .. controls (221.6,31.88) and (232.6,20.89) .. (246.16,20.89) .. controls (259.72,20.89) and (270.71,31.88) .. (270.71,45.45) .. controls (270.71,59.01) and (259.72,70) .. (246.16,70) .. controls (232.6,70) and (221.6,59.01) .. (221.6,45.45) -- cycle ;
%Shape: Circle [id:dp45067811382359146] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (372.49,45.45) .. controls (372.49,31.88) and (383.49,20.89) .. (397.05,20.89) .. controls (410.61,20.89) and (421.6,31.88) .. (421.6,45.45) .. controls (421.6,59.01) and (410.61,70) .. (397.05,70) .. controls (383.49,70) and (372.49,59.01) .. (372.49,45.45) -- cycle ;
%Shape: Circle [id:dp544557401255054] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (521.6,45) .. controls (521.6,31.19) and (532.8,20) .. (546.6,20) .. controls (560.41,20) and (571.6,31.19) .. (571.6,45) .. controls (571.6,58.81) and (560.41,70) .. (546.6,70) .. controls (532.8,70) and (521.6,58.81) .. (521.6,45) -- cycle ;
%Shape: Circle [id:dp9974121433330818] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (671.6,45) .. controls (671.6,31.19) and (682.8,20) .. (696.6,20) .. controls (710.41,20) and (721.6,31.19) .. (721.6,45) .. controls (721.6,58.81) and (710.41,70) .. (696.6,70) .. controls (682.8,70) and (671.6,58.81) .. (671.6,45) -- cycle ;
%Shape: Ellipse [id:dp6438540005355794] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (311.6,100) .. controls (311.6,88.95) and (327.27,80) .. (346.6,80) .. controls (365.93,80) and (381.6,88.95) .. (381.6,100) .. controls (381.6,111.05) and (365.93,120) .. (346.6,120) .. controls (327.27,120) and (311.6,111.05) .. (311.6,100) -- cycle ;

%Shape: Ellipse [id:dp1931986900221715] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (461.6,100) .. controls (461.6,88.95) and (477.27,80) .. (496.6,80) .. controls (515.93,80) and (531.6,88.95) .. (531.6,100) .. controls (531.6,111.05) and (515.93,120) .. (496.6,120) .. controls (477.27,120) and (461.6,111.05) .. (461.6,100) -- cycle ;

%Shape: Ellipse [id:dp0030509503134852345] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (611.6,100) .. controls (611.6,88.95) and (627.27,80) .. (646.6,80) .. controls (665.93,80) and (681.6,88.95) .. (681.6,100) .. controls (681.6,111.05) and (665.93,120) .. (646.6,120) .. controls (627.27,120) and (611.6,111.05) .. (611.6,100) -- cycle ;

%Shape: Ellipse [id:dp7695285036291682] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (161.6,100) .. controls (161.6,88.95) and (177.27,80) .. (196.6,80) .. controls (215.93,80) and (231.6,88.95) .. (231.6,100) .. controls (231.6,111.05) and (215.93,120) .. (196.6,120) .. controls (177.27,120) and (161.6,111.05) .. (161.6,100) -- cycle ;

%Straight Lines [id:da6651777473677823] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (195.6,180) -- (196.52,125) ;
\draw [shift={(196.6,120)}, rotate = 90.95] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da05828447470788012] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (194.6,280) -- (195.52,225) ;
\draw [shift={(195.6,220)}, rotate = 90.95] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da1385895901389128] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (195.6,380) -- (196.52,325) ;
\draw [shift={(196.6,320)}, rotate = 90.95] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da35117014588409157] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (345.6,180) -- (346.52,125) ;
\draw [shift={(346.6,120)}, rotate = 90.95] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da4567460783170584] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (345.6,280) -- (346.52,225) ;
\draw [shift={(346.6,220)}, rotate = 90.95] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da7897832471174991] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (345.6,380) -- (346.52,325) ;
\draw [shift={(346.6,320)}, rotate = 90.95] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da3471354591465514] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (495.6,180) -- (496.52,125) ;
\draw [shift={(496.6,120)}, rotate = 90.95] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da6683064394566045] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (495.6,280) -- (496.52,225) ;
\draw [shift={(496.6,220)}, rotate = 90.95] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da0473573467808337] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (495.6,380) -- (496.52,325) ;
\draw [shift={(496.6,320)}, rotate = 90.95] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da9129166082413052] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (645.6,380) -- (646.52,325) ;
\draw [shift={(646.6,320)}, rotate = 90.95] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da38727600744349133] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (645.6,280) -- (646.52,225) ;
\draw [shift={(646.6,220)}, rotate = 90.95] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da6264515855220972] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (645.6,180) -- (646.52,125) ;
\draw [shift={(646.6,120)}, rotate = 90.95] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da14654066514209085] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (230.6,200) -- (326.1,123.14) ;
\draw [shift={(330,120)}, rotate = 141.17] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da9073946515160701] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (229.6,300) -- (325.1,223.14) ;
\draw [shift={(329,220)}, rotate = 141.17] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da6516072737028015] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (230.6,400) -- (326.1,323.14) ;
\draw [shift={(330,320)}, rotate = 141.17] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da5752955338169602] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (380.6,400) -- (476.1,323.14) ;
\draw [shift={(480,320)}, rotate = 141.17] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da4315122758326835] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (380.6,300) -- (476.1,223.14) ;
\draw [shift={(480,220)}, rotate = 141.17] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da9311164149078979] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (380.6,200) -- (476.1,123.14) ;
\draw [shift={(480,120)}, rotate = 141.17] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da8656656724617029] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (530.6,400) -- (626.1,323.14) ;
\draw [shift={(630,320)}, rotate = 141.17] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da29136743813664867] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (530.6,300) -- (626.1,223.14) ;
\draw [shift={(630,220)}, rotate = 141.17] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da20492604893747435] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (530.6,200) -- (626.1,123.14) ;
\draw [shift={(630,120)}, rotate = 141.17] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;

% Text Node
\draw (86.6,130.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{0}^{3}$};
% Text Node
\draw (231.6,128.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{1}^{3}$};
% Text Node
\draw (383.6,128.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{2}^{3}$};
% Text Node
\draw (532.6,127.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{3}^{3}$};
% Text Node
\draw (683.6,127.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{4}^{3}$};
% Text Node
\draw (86.6,230.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{0}^{2}$};
% Text Node
\draw (231.6,228.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{1}^{2}$};
% Text Node
\draw (383.6,228.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{2}^{2}$};
% Text Node
\draw (532.6,227.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{3}^{2}$};
% Text Node
\draw (683.6,227.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{4}^{2}$};
% Text Node
\draw (87.6,332.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{0}^{1}$};
% Text Node
\draw (232.6,330.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{1}^{1}$};
% Text Node
\draw (384.6,330.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{2}^{1}$};
% Text Node
\draw (533.6,329.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{3}^{1}$};
% Text Node
\draw (684.6,329.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{4}^{1}$};
% Text Node
\draw (87.6,432.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{0}^{0}$};
% Text Node
\draw (232.6,430.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{1}^{0}$};
% Text Node
\draw (384.6,430.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{2}^{0}$};
% Text Node
\draw (533.6,429.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{3}^{0}$};
% Text Node
\draw (684.6,429.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{4}^{0}$};
% Text Node
\draw (175.6,384.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCAb,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$0.f_{0}$};
% Text Node
\draw (325.6,384.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCAb,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$0.f_{2}$};
% Text Node
\draw (475.6,384.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCAb,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$0.f_{4}$};
% Text Node
\draw (625.6,384.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCAb,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$0.f_{6}$};
% Text Node
\draw (174.6,284.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCAb,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$0.f_{-1}$};
% Text Node
\draw (325.6,284.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCAb,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$0.f_{1}$};
% Text Node
\draw (475.6,284.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCAb,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$0.f_{3}$};
% Text Node
\draw (625.6,284.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCAb,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$0.f_{5}$};
% Text Node
\draw (325.6,184.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCAb,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1.f_{0}$};
% Text Node
\draw (475.6,184.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCAb,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1.f_{2}$};
% Text Node
\draw (625.6,184.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCAb,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1.f_{4}$};
% Text Node
\draw (175.6,184.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCAb,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1.f_{-2}$};
% Text Node
\draw (87.6,30.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{0}^{3}$};
% Text Node
\draw (232.6,28.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{1}^{3}$};
% Text Node
\draw (384.6,28.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{2}^{3}$};
% Text Node
\draw (533.6,27.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{3}^{3}$};
% Text Node
\draw (684.6,27.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{4}^{3}$};
% Text Node
\draw (176.6,84.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCAb,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1.f_{-3}$};
% Text Node
\draw (626.6,84.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCAb,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1.f_{3}$};
% Text Node
\draw (476.6,84.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCAb,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1.f_{1}$};
% Text Node
\draw (326.6,84.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCAb,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1.f_{-1}$};


\end{tikzpicture}


